PAC Learning Linear Thresholds from Label Proportions

Learning from label proportions (LLP) is a generalization of supervised learning in which the training data is available as sets or bags of feature-vectors (instances) along with the average instance-label of each bag. The goal is to train a good instance classifier. While most previous works on LLP have focused on training models on such training data, computational learnability of LLP was only recently explored by [Saket'21, Saket'22] who showed worst case intractability of properly learning linear threshold functions (LTFs) from label proportions. However, their work did not rule out efficient algorithms for this problem on natural distributions. In this work we show that it is indeed possible to efficiently learn LTFs using LTFs when given access to random bags of some label proportion in which feature-vectors are, conditioned on their labels, independently sampled from a Gaussian distribution $N(\mathbf{\mu}, \mathbf{\Sigma})$. Our work shows that a certain matrix -- formed using covariances of the differences of feature-vectors sampled from the bags with and without replacement -- necessarily has its principal component, after a transformation, in the direction of the normal vector of the LTF. Our algorithm estimates the means and covariance matrices using subgaussian concentration bounds which we show can be applied to efficiently sample bags for approximating the normal direction. Using this in conjunction with novel generalization error bounds in the bag setting, we show that a low error hypothesis LTF can be identified. For some special cases of the $N(\mathbf{0}, \mathbf{I})$ distribution we provide a simpler mean estimation based algorithm. We include an experimental evaluation of our learning algorithms along with a comparison with those of [Saket'21, Saket'22] and random LTFs, demonstrating the effectiveness of our techniques.

==> (inline-0) <==
\begin{tabular*}{\columnwidth}{r@{\extracolsep{\fill}}rrrccr}
\toprule
$d$ & $q$ & $k$ & A3 & A2 & R & S \\ \toprule
10&3&1&95.52&\textbf{98.17}&76.0&68.04\\
10&10&8&\textbf{98.58}&97.68&75.46&- \\
10&50&35&\textbf{99.06}&97.95&74.18&- \\
50&3&1&89.26&\textbf{95.15}&59.86&57.55\\
50&10&8&\textbf{96.73}&94.36&61.58&- \\
50&50&35&\textbf{97.82}&94.94&61.04&- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.9\columnwidth}{r@{\extracolsep{\fill}}rrccr}
        \toprule
        $d$ & $q$ & $k$ & A2 & R & S \\ \toprule
        10         & 2          & 1          & \textbf{98.12}       & 78.26      & 88.40      \\
        10         & 3          & 1          & \textbf{98.27}       & 77.16      & 67.31      \\
        10         & 10         & 5          & \textbf{97.9}        & 78.66      & -          \\
        10         & 10         & 8          & \textbf{97.87}       & 77.64      & -          \\
        10         & 50         & 25         & \textbf{97.87}       & 76.67      & -          \\
        10         & 50         & 35         & \textbf{97.9}        & 77.17      & -          \\
        50         & 2          & 1          & \textbf{95.64}       & 61.25      & 57.83      \\
        50         & 3          & 1          & \textbf{95.21}       & 61.15      & 58.69      \\
        50         & 10         & 5          & \textbf{95.59}       & 55.06      & -          \\
        50         & 10         & 8          & \textbf{94.34}       & 63.17      & -          \\
        50         & 50         & 25         & \textbf{95.16}       & 55.76      & -          \\
        50         & 50         & 35         & \textbf{94.74}       & 61.02      & -          \\
        \bottomrule
        \label{tab:mean_zero_gaussian_comp}
        \end{tabular*}
\begin{tabular*}{0.9\columnwidth}{r@{\extracolsep{\fill}}rrccr}
        \toprule
        $d$ & $q$ & $k$ & A2 & R & S\\ \toprule
        10&2&1&\textbf{98.18}    &78.32   & 90.10  \\
        10&3&1&\textbf{97.92}    &75.14   & 70.80  \\
        10&10&5&\textbf{97.86}   &70.41 & - \\
        10&10&8&\textbf{97.4}    &69.86 & -\\
        10&50&25&\textbf{97.57}  &70.48 & -\\
        10&50&35&\textbf{97.6}   &62.86 & -\\
        50&2&1&\textbf{94.99}    &58.68   & 61.12 \\ 
        50&3&1&\textbf{95.6}     &59.8    & 62.39  \\
        50&10&5&\textbf{95.27}   &57.43   & -  \\
        50&10&8&\textbf{94.44}   &61.82   & - \\
        50&50&25&\textbf{94.97}  &53.98  & - \\
        50&50&35&\textbf{94.33}  &56.97  & - \\
        \bottomrule
        \label{tab:general_gaussian_comp}
        \end{tabular*}
\begin{tabular*}{0.9\columnwidth}{r@{\extracolsep{\fill}}rrccr}
        \toprule
        $d$ & $q$ & $k$ & A4 & R & S \\ \toprule
10 & 2 & 1 & \textbf{92.49} & 77.23 & 82.76\\
10 & 3 & 1 & \textbf{93.67} & 74.96 & 69.62\\
10 & 10 & 5 & \textbf{94.43} & 76.42 & -\\
10 & 10 & 8 & \textbf{92.5} & 65.87 & -\\
10 & 50 & 25 & \textbf{92.83} & 70.34 & -\\
10 & 50 & 35 & \textbf{92.92} & 65.75 & -\\
50 & 2 & 1 & \textbf{94.84} & 59.34 & 58.25\\
50 & 3 & 1 & \textbf{94.7} & 58.36 & 59.37\\
50 & 10 & 5 & \textbf{95.15} & 57.67 & -\\
50 & 10 & 8 & \textbf{92.49} & 56.46 & -\\
50 & 50 & 25 & \textbf{94.51} & 54.53 & -\\
50 & 50 & 35 & \textbf{94.45} & 57.76 & -\\
        \bottomrule
        \label{tab:mean_zero_gaussian_with_c_comp}
        \end{tabular*}
\begin{tabular*}{0.9\columnwidth}{r@{\extracolsep{\fill}}rrccr}
        \toprule
        $d$ & $q$ & $k$ & A4 & R & S\\ \toprule
10 & 2 & 1 & \textbf{93.08} & 78.24 & 88.01 \\
10 & 3 & 1 & \textbf{94.62} & 71.49 & 67.57 \\
10 & 10 & 5 & \textbf{93.1} & 70.59 & -\\
10 & 10 & 8 & \textbf{94.47} & 67.85 & -\\
10 & 50 & 25 & \textbf{93.93} & 65.03 & -\\
10 & 50 & 35 & \textbf{93.31} & 66.04 & -\\
50 & 2 & 1 & \textbf{94.17} & 59.66 & 61.01\\
50 & 3 & 1 & \textbf{94.41} & 59.92 & 64.24\\
50 & 10 & 5 & \textbf{94.06} & 56.12 & -\\
50 & 10 & 8 & \textbf{92.3} & 59.67 & -\\
50 & 50 & 25 & \textbf{93.41} & 55.72 & -\\
50 & 50 & 35 & \textbf{94.08} & 56.97 & -\\
        \bottomrule
        \label{tab:general_gaussian_with_c_comp}
        \end{tabular*}
\begin{tabular*}{\columnwidth}{r@{\extracolsep{\fill}}rrrccr} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A3} & \multicolumn{1}{c}{A2} & \multicolumn{1}{c}{R} \\ \toprule
10                             & 3                              & 1                              & 100                            & 82.37\tiny±0.13             & 90.2\tiny±0.07              & 73.46\tiny±0.68             \\
10                             & 3                              & 1                              & 500                            & 91.2\tiny±0.03              & 96.34\tiny±0.01             & 73.26\tiny±0.34             \\
10                             & 3                              & 1                              & 2000                           & 95.52\tiny±0.01             & 98.17\tiny±0.0              & 76.0\tiny±0.15              \\
10                             & 10                             & 8                              & 100                            & 94.28\tiny±0.02             & 87.48\tiny±0.59             & 74.73\tiny±0.2              \\
10                             & 10                             & 8                              & 500                            & 96.96\tiny±0.01             & 95.29\tiny±0.01             & 74.76\tiny±0.13             \\
10                             & 10                             & 8                              & 2000                           & 98.58\tiny±0.0              & 97.68\tiny±0.0              & 75.46\tiny±0.12             \\
10                             & 50                             & 35                             & 100                            & 95.79\tiny±0.01             & 89.99\tiny±0.07             & 73.34\tiny±0.5              \\
10                             & 50                             & 35                             & 500                            & 98.26\tiny±0.0              & 95.63\tiny±0.03             & 72.83\tiny±0.22             \\
10                             & 50                             & 35                             & 2000                           & 99.06\tiny±0.0              & 97.95\tiny±0.01             & 74.18\tiny±0.22             \\
50                             & 3                              & 1                              & 100                            & 67.75\tiny±0.11             & 61.21\tiny±0.63             & 55.34\tiny±0.11             \\
50                             & 3                              & 1                              & 500                            & 80.78\tiny±0.05             & 89.45\tiny±0.02             & 56.72\tiny±0.17             \\
50                             & 3                              & 1                              & 2000                           & 89.26\tiny±0.02             & 95.15\tiny±0.01             & 59.86\tiny±0.09             \\
50                             & 10                             & 8                              & 100                            & 85.7\tiny±0.02              & 60.4\tiny±0.53              & 56.26\tiny±0.12             \\
50                             & 10                             & 8                              & 500                            & 94.09\tiny±0.01             & 86.84\tiny±0.04             & 60.37\tiny±0.11             \\
50                             & 10                             & 8                              & 2000                           & 96.73\tiny±0.0              & 94.36\tiny±0.01             & 61.58\tiny±0.07             \\
50                             & 50                             & 35                             & 100                            & 90.21\tiny±0.02             & 62.8\tiny±0.52              & 55.84\tiny±0.1              \\
50                             & 50                             & 35                             & 500                            & 95.68\tiny±0.01             & 89.09\tiny±0.03             & 59.69\tiny±0.15             \\
50                             & 50                             & 35                             & 2000                           & 97.82\tiny±0.0              & 94.94\tiny±0.01             & 61.04\tiny±0.14            \\ \bottomrule
\end{tabular*}
\begin{tabular*}{0.9\columnwidth}{r@{\extracolsep{\fill}}rr} \toprule
    \textit{d} & \textit{m} & S \\ \toprule
    10 &  50 &    67.86\tiny$\pm$6.49 \\
    10 & 100 &    66.25\tiny$\pm$5.87 \\
    10 & 200 &    68.04\tiny$\pm$6.82 \\
    50 &  50 &    58.09\tiny$\pm$3.24 \\
    50 & 100 &    56.46\tiny$\pm$1.83 \\
    50 & 200 &    57.55\tiny$\pm$3.27 \\ \bottomrule
\end{tabular*}
\begin{tabular}{llllll} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A2} & \multicolumn{1}{c}{R} \\ \toprule
10                             & 2                              & 1                              & 100                            & 91.06\tiny±0.07             & 77.32\tiny±0.27            \\
10                             & 2                              & 1                              & 500                            & 96.77\tiny±0.01             & 76.22\tiny±0.36            \\
10                             & 2                              & 1                              & 2000                           & 98.12\tiny±0.01             & 78.26\tiny\tiny±0.12            \\
10                             & 3                              & 1                              & 100                            & 91.2\tiny±0.1               & 74.25\tiny±0.34            \\
10                             & 3                              & 1                              & 500                            & 96.2\tiny±0.01              & 76.12\tiny±0.29            \\
10                             & 3                              & 1                              & 2000                           & 98.27\tiny±0.0              & 77.16\tiny±0.24            \\
10                             & 10                             & 5                              & 100                            & 90.29\tiny±0.11             & 66.84\tiny±0.9             \\
10                             & 10                             & 5                              & 500                            & 96.08\tiny±0.01             & 74.16\tiny±0.62            \\
10                             & 10                             & 5                              & 2000                           & 97.9\tiny±0.01              & 78.66\tiny±0.17            \\
10                             & 10                             & 8                              & 100                            & 89.18\tiny±0.2              & 74.49\tiny±0.33            \\
10                             & 10                             & 8                              & 500                            & 95.57\tiny±0.02             & 77.34\tiny±0.19            \\
10                             & 10                             & 8                              & 2000                           & 97.87\tiny±0.01             & 77.64\tiny±0.19            \\
10                             & 50                             & 25                             & 100                            & 90.48\tiny±0.05             & 62.52\tiny±0.64            \\
10                             & 50                             & 25                             & 500                            & 95.89\tiny±0.02             & 64.87\tiny±0.79            \\
10                             & 50                             & 25                             & 2000                           & 97.87\tiny±0.0              & 76.67\tiny±0.19            \\
10                             & 50                             & 35                             & 100                            & 89.69\tiny±0.06             & 70.79\tiny±0.23            \\
10                             & 50                             & 35                             & 500                            & 95.87\tiny±0.01             & 76.09\tiny±0.07            \\
10                             & 50                             & 35                             & 2000                           & 97.9\tiny±0.01              & 77.17\tiny±0.15            \\
50                             & 2                              & 1                              & 100                            & 69.54\tiny±0.52             & 55.16\tiny±0.12            \\
50                             & 2                              & 1                              & 500                            & 90.94\tiny±0.02             & 57.9\tiny±0.15             \\
50                             & 2                              & 1                              & 2000                           & 95.64\tiny±0.0              & 61.25\tiny±0.15            \\
50                             & 3                              & 1                              & 100                            & 66.99\tiny±0.38             & 54.6\tiny±0.12             \\
50                             & 3                              & 1                              & 500                            & 90.63\tiny±0.02             & 59.2\tiny±0.17             \\
50                             & 3                              & 1                              & 2000                           & 95.21\tiny±0.0              & 61.15\tiny±0.12            \\
50                             & 10                             & 5                              & 100                            & 61.92\tiny±0.36             & 53.49\tiny±0.07            \\
50                             & 10                             & 5                              & 500                            & 90.29\tiny±0.03             & 55.28\tiny±0.15            \\
50                             & 10                             & 5                              & 2000                           & 95.59\tiny±0.0              & 55.06\tiny±0.17            \\
50                             & 10                             & 8                              & 100                            & 60.66\tiny±0.35             & 56.92\tiny±0.08            \\
50                             & 10                             & 8                              & 500                            & 87.01\tiny±0.03             & 61.72\tiny±0.09            \\
50                             & 10                             & 8                              & 2000                           & 94.34\tiny±0.01             & 63.17\tiny±0.09            \\
50                             & 50                             & 25                             & 100                            & 59.33\tiny±0.58             & 54.31\tiny±0.05            \\
50                             & 50                             & 25                             & 500                            & 89.24\tiny±0.03             & 54.53\tiny±0.15            \\
50                             & 50                             & 25                             & 2000                           & 95.16\tiny±0.01             & 55.76\tiny±0.18            \\
50                             & 50                             & 35                             & 100                            & 60.68\tiny±0.55             & 56.61\tiny±0.15            \\
50                             & 50                             & 35                             & 500                            & 88.63\tiny±0.03             & 57.73\tiny±0.08            \\
50                             & 50                             & 35                             & 2000                           & 94.74\tiny±0.01             & 61.02\tiny±0.09           \\ \bottomrule
\label{tab:centered_gaussian}
\end{tabular}
\begin{tabular}{llllll} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A2} & \multicolumn{1}{c}{R} \\ \toprule
10                             & 2                              & 1                              & 100                            & 91.25\tiny±0.19             & 74.75\tiny±0.46            \\
10                             & 2                              & 1                              & 500                            & 96.26\tiny±0.02             & 76.86\tiny±0.23            \\
10                             & 2                              & 1                              & 2000                           & 98.18\tiny±0.01             & 78.32\tiny±0.23            \\
10                             & 3                              & 1                              & 100                            & 90.44\tiny±0.12             & 70.64\tiny±1.09            \\
10                             & 3                              & 1                              & 500                            & 96.04\tiny±0.04             & 73.32\tiny±1.1             \\
10                             & 3                              & 1                              & 2000                           & 97.92\tiny±0.01             & 75.14\tiny±0.47            \\
10                             & 10                             & 5                              & 100                            & 89.36\tiny±0.23             & 66.08\tiny±0.98            \\
10                             & 10                             & 5                              & 500                            & 95.48\tiny±0.02             & 69.46\tiny±0.99            \\
10                             & 10                             & 5                              & 2000                           & 97.86\tiny±0.01             & 70.41\tiny±0.86            \\
10                             & 10                             & 8                              & 100                            & 85.97\tiny±0.3              & 63.39\tiny±0.84            \\
10                             & 10                             & 8                              & 500                            & 94.02\tiny±0.1              & 69.71\tiny±0.58            \\
10                             & 10                             & 8                              & 2000                           & 97.4\tiny±0.01              & 69.86\tiny±0.8             \\
10                             & 50                             & 25                             & 100                            & 87.92\tiny±0.28             & 60.65\tiny±0.6             \\
10                             & 50                             & 25                             & 500                            & 95.5\tiny±0.03              & 61.73\tiny±0.8             \\
10                             & 50                             & 25                             & 2000                           & 97.57\tiny±0.02             & 70.48\tiny±0.69            \\
10                             & 50                             & 35                             & 100                            & 89.12\tiny±0.18             & 59.08\tiny±0.52            \\
10                             & 50                             & 35                             & 500                            & 95.2\tiny±0.03              & 60.67\tiny±0.62            \\
10                             & 50                             & 35                             & 2000                           & 97.6\tiny±0.01              & 62.86\tiny±0.75            \\
50                             & 2                              & 1                              & 100                            & 69.08\tiny±0.46             & 55.44\tiny±0.21            \\
50                             & 2                              & 1                              & 500                            & 89.46\tiny±0.12             & 57.35\tiny±0.32            \\
50                             & 2                              & 1                              & 2000                           & 94.99\tiny±0.03             & 58.68\tiny±0.15            \\
50                             & 3                              & 1                              & 100                            & 66.42\tiny±1.59             & 57.24\tiny±0.46            \\
50                             & 3                              & 1                              & 500                            & 89.96\tiny±0.23             & 57.22\tiny±0.28            \\
50                             & 3                              & 1                              & 2000                           & 95.6\tiny±0.05              & 59.8\tiny±0.84             \\
50                             & 10                             & 5                              & 100                            & 65.76\tiny±1.07             & 54.71\tiny±0.13            \\
50                             & 10                             & 5                              & 500                            & 90.2\tiny±0.14              & 56.57\tiny±0.25            \\
50                             & 10                             & 5                              & 2000                           & 95.27\tiny±0.04             & 57.43\tiny±0.13            \\
50                             & 10                             & 8                              & 100                            & 62.48\tiny±0.7              & 62.27\tiny±0.82            \\
50                             & 10                             & 8                              & 500                            & 88.04\tiny±0.29             & 61.4\tiny±0.49             \\
50                             & 10                             & 8                              & 2000                           & 94.44\tiny±0.06             & 61.82\tiny±0.54            \\
50                             & 50                             & 25                             & 100                            & 65.07\tiny±0.81             & 54.78\tiny±0.14            \\
50                             & 50                             & 25                             & 500                            & 87.72\tiny±0.28             & 55.22\tiny±0.22            \\
50                             & 50                             & 25                             & 2000                           & 94.97\tiny±0.02             & 53.98\tiny±0.08            \\
50                             & 50                             & 35                             & 100                            & 66.12\tiny±0.67             & 56.97\tiny±0.28            \\
50                             & 50                             & 35                             & 500                            & 87.86\tiny±0.17             & 59.57\tiny±0.3             \\
50                             & 50                             & 35                             & 2000                           & 94.33\tiny±0.03             & 56.97\tiny±0.32            \\ \bottomrule
\label{tab:general_gaussian}
\end{tabular}
\begin{tabular}{llll} \toprule
    \textit{d} & \textit{m} & \textit{q} & S \\ \toprule
    10 &  50 &  2 &    71.82\tiny$\pm$8.01 \\
    10 & 100 &  2 &    82.53\tiny$\pm$5.25 \\
    10 & 200 &  2 &    88.39\tiny$\pm$3.83 \\
    10 &  50 &  3 &    68.94\tiny$\pm$5.40 \\
    10 & 100 &  3 &    68.28\tiny$\pm$4.53 \\
    10 & 200 &  3 &    67.31\tiny$\pm$6.50 \\
    50 &  50 &  2 &    57.32\tiny$\pm$2.68 \\
    50 & 100 &  2 &    58.72\tiny$\pm$2.92 \\
    50 & 200 &  2 &    57.83\tiny$\pm$2.67 \\
    50 &  50 &  3 &    59.18\tiny$\pm$3.32 \\
    50 & 100 &  3 &    57.86\tiny$\pm$2.91 \\
    50 & 200 &  3 &    58.69\tiny$\pm$3.42 \\ \bottomrule
\end{tabular}
\begin{tabular}{llll} \toprule
    \textit{d} & \textit{m} & \textit{q} & S \\ \toprule
    10 &  50 &  2 &    77.44\tiny$\pm$6.71 \\
    10 & 100 &  2 &    84.31\tiny$\pm$5.43 \\
    10 & 200 &  2 &    90.10\tiny$\pm$4.24 \\
    10 &  50 &  3 &    72.08\tiny$\pm$6.72 \\
    10 & 100 &  3 &    71.58\tiny$\pm$8.39 \\
    10 & 200 &  3 &    70.80\tiny$\pm$7.67 \\
    50 &  50 &  2 &    59.58\tiny$\pm$3.97 \\
    50 & 100 &  2 &    59.95\tiny$\pm$3.24 \\
    50 & 200 &  2 &    61.12\tiny$\pm$4.38 \\
    50 &  50 &  3 &    63.90\tiny$\pm$7.61 \\
    50 & 100 &  3 &    62.69\tiny$\pm$6.89 \\
    50 & 200 &  3 &    62.39\tiny$\pm$7.83 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllll} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A2(0.1)} & \multicolumn{1}{c}{R(0.1)} & \multicolumn{1}{c}{A2(0.25)} & \multicolumn{1}{c}{R(0.25)} & \multicolumn{1}{c}{A2(0.5)} & \multicolumn{1}{c}{R(0.5)} \\ \toprule
10                             & 2                              & 1                              & 100                            & 81.96\tiny±0.4                   & 72.17\tiny±0.86                 & 66.9\tiny±0.77                    & 63.44\tiny±0.85                  & 57.69\tiny±0.35                  & 57.4\tiny±0.23                  \\
10                             & 2                              & 1                              & 500                            & 93.08\tiny±0.03                  & 77.86\tiny±0.22                 & 76.36\tiny±1.19                   & 65.99\tiny±0.53                  & 57.2\tiny±0.37                   & 59.24\tiny±0.56                 \\
10                             & 2                              & 1                              & 2000                           & 97.09\tiny±0.01                  & 78.21\tiny±0.09                 & 91.22\tiny±0.09                   & 77.09\tiny±0.35                  & 57.64\tiny±0.41                  & 60.73\tiny±0.47                 \\
10                             & 3                              & 1                              & 100                            & 79.94\tiny±0.54                  & 67.69\tiny±0.85                 & 63.58\tiny±0.88                   & 62.53\tiny±0.78                  & 56.24\tiny±0.3                   & 59.83\tiny±0.36                 \\
10                             & 3                              & 1                              & 500                            & 92.43\tiny±0.05                  & 74.82\tiny±0.16                 & 74.0\tiny±0.82                    & 67.78\tiny±1.09                  & 58.37\tiny±0.43                  & 58.86\tiny±0.21                 \\
10                             & 3                              & 1                              & 2000                           & 96.53\tiny±0.01                  & 76.22\tiny±0.16                 & 88.51\tiny±0.13                   & 73.74\tiny±0.6                   & 58.68\tiny±0.39                  & 59.6\tiny±0.55                  \\
10                             & 10                             & 5                              & 100                            & 75.87\tiny±0.98                  & 59.41\tiny±0.57                 & 62.86\tiny±0.65                   & 60.47\tiny±0.63                  & 57.69\tiny±0.38                  & 56.38\tiny±0.32                 \\
10                             & 10                             & 5                              & 500                            & 91.97\tiny±0.07                  & 69.36\tiny±1.07                 & 74.61\tiny±0.9                    & 63.14\tiny±0.49                  & 57.7\tiny±0.28                   & 61.17\tiny±0.56                 \\
10                             & 10                             & 5                              & 2000                           & 95.78\tiny±0.01                  & 74.52\tiny±0.67                 & 87.93\tiny±0.24                   & 67.22\tiny±0.75                  & 58.04\tiny±0.39                  & 60.28\tiny±0.73                 \\
10                             & 10                             & 8                              & 100                            & 72.66\tiny±0.66                  & 71.26\tiny±0.3                  & 61.11\tiny±0.58                   & 67.88\tiny±0.71                  & 56.77\tiny±0.35                  & 60.96\tiny±0.76                 \\
10                             & 10                             & 8                              & 500                            & 89.6\tiny±0.1                    & 75.16\tiny±0.25                 & 65.65\tiny±0.74                   & 73.61\tiny±0.45                  & 57.7\tiny±0.32                   & 59.26\tiny±0.5                  \\
10                             & 10                             & 8                              & 2000                           & 94.98\tiny±0.02                  & 76.48\tiny±0.14                 & 78.16\tiny±0.78                   & 76.39\tiny±0.22                  & 57.78\tiny±0.51                  & 57.48\tiny±0.3                  \\
10                             & 50                             & 25                             & 100                            & 76.86\tiny±0.98                  & 60.43\tiny±0.54                 & 63.2\tiny±0.92                    & 61.48\tiny±0.6                   & 56.06\tiny±0.27                  & 59.76\tiny±0.42                 \\
10                             & 50                             & 25                             & 500                            & 91.4\tiny±0.09                   & 65.14\tiny±0.95                 & 72.86\tiny±1.11                   & 61.6\tiny±0.35                   & 57.98\tiny±0.28                  & 57.18\tiny±0.28                 \\
10                             & 50                             & 25                             & 2000                           & 96.36\tiny±0.01                  & 70.18\tiny±0.75                 & 87.59\tiny±0.13                   & 65.52\tiny±0.83                  & 57.05\tiny±0.16                  & 58.78\tiny±0.36                 \\
10                             & 50                             & 35                             & 100                            & 74.32\tiny±0.7                   & 69.02\tiny±0.44                 & 60.0\tiny±0.6                     & 65.95\tiny±0.7                   & 58.81\tiny±0.27                  & 58.44\tiny±0.4                  \\
10                             & 50                             & 35                             & 500                            & 91.23\tiny±0.05                  & 75.32\tiny±0.25                 & 69.86\tiny±0.96                   & 69.33\tiny±0.37                  & 58.76\tiny±0.54                  & 57.96\tiny±0.22                 \\
10                             & 50                             & 35                             & 2000                           & 95.39\tiny±0.01                  & 75.46\tiny±0.13                 & 84.6\tiny±0.23                    & 75.25\tiny±0.26                  & 56.95\tiny±0.28                  & 59.66\tiny±0.53                 \\
50                             & 2                              & 1                              & 100                            & 58.14\tiny±0.36                  & 55.05\tiny±0.15                 & 54.43\tiny±0.12                   & 54.15\tiny±0.11                  & 54.57\tiny±0.15                  & 54.78\tiny±0.09                 \\
50                             & 2                              & 1                              & 500                            & 82.97\tiny±0.07                  & 57.46\tiny±0.27                 & 59.14\tiny±0.36                   & 54.14\tiny±0.06                  & 53.73\tiny±0.08                  & 53.72\tiny±0.09                 \\
50                             & 2                              & 1                              & 2000                           & 91.99\tiny±0.02                  & 59.86\tiny±0.26                 & 73.26\tiny±0.41                   & 56.35\tiny±0.17                  & 54.2\tiny±0.08                   & 54.7\tiny±0.13                  \\
50                             & 3                              & 1                              & 100                            & 59.07\tiny±0.32                  & 54.72\tiny±0.13                 & 54.66\tiny±0.12                   & 53.8\tiny±0.08                   & 53.45\tiny±0.08                  & 55.07\tiny±0.1                  \\
50                             & 3                              & 1                              & 500                            & 79.51\tiny±0.22                  & 56.96\tiny±0.17                 & 57.44\tiny±0.15                   & 54.99\tiny±0.1                   & 53.55\tiny±0.08                  & 53.41\tiny±0.06                 \\
50                             & 3                              & 1                              & 2000                           & 90.66\tiny±0.01                  & 60.26\tiny±0.17                 & 66.04\tiny±0.58                   & 56.88\tiny±0.13                  & 54.28\tiny±0.1                   & 54.69\tiny±0.14                 \\
50                             & 10                             & 5                              & 100                            & 56.3\tiny±0.29                   & 54.32\tiny±0.07                 & 54.77\tiny±0.12                   & 53.9\tiny±0.12                   & 53.92\tiny±0.11                  & 54.68\tiny±0.13                 \\
50                             & 10                             & 5                              & 500                            & 75.21\tiny±0.62                  & 54.48\tiny±0.06                 & 57.21\tiny±0.26                   & 54.14\tiny±0.12                  & 53.68\tiny±0.08                  & 52.5\tiny±0.04                  \\
50                             & 10                             & 5                              & 2000                           & 90.68\tiny±0.02                  & 55.72\tiny±0.24                 & 65.65\tiny±0.56                   & 56.06\tiny±0.13                  & 53.21\tiny±0.05                  & 55.06\tiny±0.11                 \\
50                             & 10                             & 8                              & 100                            & 55.76\tiny±0.18                  & 57.33\tiny±0.15                 & 54.34\tiny±0.08                   & 56.62\tiny±0.17                  & 53.72\tiny±0.05                  & 54.93\tiny±0.1                  \\
50                             & 10                             & 8                              & 500                            & 65.55\tiny±0.57                  & 60.97\tiny±0.14                 & 55.0\tiny±0.21                    & 58.98\tiny±0.15                  & 54.7\tiny±0.11                   & 53.82\tiny±0.06                 \\
50                             & 10                             & 8                              & 2000                           & 87.17\tiny±0.04                  & 62.39\tiny±0.11                 & 60.28\tiny±0.26                   & 61.82\tiny±0.14                  & 54.76\tiny±0.17                  & 53.41\tiny±0.05                 \\
50                             & 50                             & 25                             & 100                            & 54.6\tiny±0.06                   & 54.16\tiny±0.11                 & 55.45\tiny±0.17                   & 55.12\tiny±0.12                  & 53.1\tiny±0.04                   & 53.91\tiny±0.07                 \\
50                             & 50                             & 25                             & 500                            & 77.1\tiny±0.22                   & 53.81\tiny±0.07                 & 56.34\tiny±0.26                   & 54.44\tiny±0.09                  & 53.4\tiny±0.05                   & 53.8\tiny±0.09                  \\
50                             & 50                             & 25                             & 2000                           & 90.28\tiny±0.03                  & 55.11\tiny±0.1                  & 65.29\tiny±0.42                   & 55.26\tiny±0.08                  & 53.43\tiny±0.08                  & 54.43\tiny±0.16                 \\
50                             & 50                             & 35                             & 100                            & 55.33\tiny±0.1                   & 55.45\tiny±0.13                 & 54.51\tiny±0.14                   & 54.08\tiny±0.07                  & 52.94\tiny±0.04                  & 54.24\tiny±0.05                 \\
50                             & 50                             & 35                             & 500                            & 72.95\tiny±0.43                  & 59.5\tiny±0.16                  & 56.18\tiny±0.16                   & 57.85\tiny±0.1                   & 53.71\tiny±0.11                  & 54.28\tiny±0.12                 \\
50                             & 50                             & 35                             & 2000                           & 89.07\tiny±0.02                  & 60.11\tiny±0.16                 & 62.83\tiny±0.59                   & 57.27\tiny±0.11                  & 54.51\tiny±0.13                  & 53.99\tiny±0.1                 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllll} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A2(0.1)} & \multicolumn{1}{c}{R(0.1)} & \multicolumn{1}{c}{A2(0.25)} & \multicolumn{1}{c}{R(0.25)} & \multicolumn{1}{c}{A2(0.5)} & \multicolumn{1}{c}{R(0.5)} \\ \toprule
10                             & 2                              & 1                              & 100                            & 86.68\tiny±0.46                  & 68.35\tiny±0.96                 & 65.88\tiny±0.83                   & 60.62\tiny±0.66                  & 59.48\tiny±0.48                  & 58.82\tiny±0.37                 \\
10                             & 2                              & 1                              & 500                            & 93.34\tiny±0.09                  & 77.69\tiny±0.48                 & 82.68\tiny±0.79                   & 67.5\tiny±0.93                   & 60.55\tiny±0.57                  & 61.5\tiny±0.71                  \\
10                             & 2                              & 1                              & 2000                           & 96.94\tiny±0.02                  & 75.5\tiny±0.16                  & 90.02\tiny±0.24                   & 76.6\tiny±0.24                   & 60.26\tiny±0.53                  & 60.05\tiny±0.61                 \\
10                             & 3                              & 1                              & 100                            & 80.05\tiny±0.93                  & 64.76\tiny±1.07                 & 64.66\tiny±0.8                    & 62.96\tiny±0.98                  & 62.46\tiny±0.6                   & 60.63\tiny±0.43                 \\
10                             & 3                              & 1                              & 500                            & 91.83\tiny±0.12                  & 70.26\tiny±1.42                 & 74.9\tiny±1.18                    & 65.09\tiny±0.96                  & 59.86\tiny±0.49                  & 58.69\tiny±0.38                 \\
10                             & 3                              & 1                              & 2000                           & 96.12\tiny±0.03                  & 73.05\tiny±0.97                 & 88.23\tiny±0.11                   & 63.38\tiny±0.71                  & 60.22\tiny±0.51                  & 60.06\tiny±0.39                 \\
10                             & 10                             & 5                              & 100                            & 79.69\tiny±1.2                   & 65.48\tiny±0.77                 & 63.53\tiny±0.78                   & 63.28\tiny±0.85                  & 64.81\tiny±0.75                  & 59.51\tiny±0.64                 \\
10                             & 10                             & 5                              & 500                            & 91.9\tiny±0.11                   & 71.2\tiny±1.0                   & 71.65\tiny±1.33                   & 61.41\tiny±0.62                  & 62.1\tiny±0.85                   & 61.56\tiny±0.45                 \\
10                             & 10                             & 5                              & 2000                           & 96.21\tiny±0.03                  & 71.95\tiny±0.71                 & 86.2\tiny±0.28                    & 63.04\tiny±0.93                  & 60.43\tiny±0.71                  & 59.52\tiny±0.4                  \\
10                             & 10                             & 8                              & 100                            & 72.46\tiny±1.1                   & 59.4\tiny±0.47                  & 64.74\tiny±0.92                   & 61.22\tiny±0.57                  & 59.93\tiny±0.75                  & 63.45\tiny±0.87                 \\
10                             & 10                             & 8                              & 500                            & 87.61\tiny±0.47                  & 61.66\tiny±0.79                 & 64.32\tiny±0.68                   & 62.22\tiny±0.74                  & 65.04\tiny±0.65                  & 64.1\tiny±0.61                  \\
10                             & 10                             & 8                              & 2000                           & 94.53\tiny±0.07                  & 63.79\tiny±0.83                 & 77.46\tiny±1.37                   & 61.28\tiny±0.58                  & 61.05\tiny±0.75                  & 64.82\tiny±0.87                 \\
10                             & 50                             & 25                             & 100                            & 80.2\tiny±0.85                   & 60.49\tiny±0.5                  & 62.72\tiny±0.93                   & 59.3\tiny±0.62                   & 58.45\tiny±0.49                  & 59.32\tiny±0.48                 \\
10                             & 50                             & 25                             & 500                            & 91.96\tiny±0.22                  & 61.28\tiny±0.57                 & 72.0\tiny±1.05                    & 58.47\tiny±0.64                  & 59.89\tiny±0.9                   & 58.85\tiny±0.31                 \\
10                             & 50                             & 25                             & 2000                           & 96.38\tiny±0.04                  & 63.74\tiny±0.67                 & 84.59\tiny±0.78                   & 62.78\tiny±0.72                  & 59.84\tiny±0.48                  & 60.17\tiny±0.57                 \\
10                             & 50                             & 35                             & 100                            & 69.83\tiny±1.44                  & 60.74\tiny±0.45                 & 62.45\tiny±0.71                   & 59.02\tiny±0.24                  & 62.27\tiny±0.65                  & 60.51\tiny±0.72                 \\
10                             & 50                             & 35                             & 500                            & 90.07\tiny±0.14                  & 62.02\tiny±0.96                 & 66.85\tiny±1.68                   & 61.81\tiny±1.09                  & 61.67\tiny±0.93                  & 62.31\tiny±0.6                  \\
10                             & 50                             & 35                             & 2000                           & 95.24\tiny±0.03                  & 62.2\tiny±1.02                  & 81.07\tiny±0.65                   & 61.24\tiny±0.5                   & 61.13\tiny±0.7                   & 60.29\tiny±0.49                 \\
50                             & 2                              & 1                              & 100                            & 61.4\tiny±0.99                   & 57.38\tiny±0.25                 & 57.99\tiny±0.35                   & 55.72\tiny±0.12                  & 56.0\tiny±0.22                   & 54.19\tiny±0.09                 \\
50                             & 2                              & 1                              & 500                            & 82.7\tiny±0.37                   & 56.61\tiny±0.15                 & 60.44\tiny±0.73                   & 56.8\tiny±0.14                   & 56.3\tiny±0.32                   & 54.22\tiny±0.08                 \\
50                             & 2                              & 1                              & 2000                           & 91.5\tiny±0.07                   & 57.45\tiny±0.22                 & 74.38\tiny±0.66                   & 56.52\tiny±0.16                  & 58.35\tiny±0.17                  & 54.0\tiny±0.13                  \\
50                             & 3                              & 1                              & 100                            & 58.07\tiny±0.42                  & 58.16\tiny±0.26                 & 59.48\tiny±0.35                   & 59.29\tiny±0.35                  & 57.95\tiny±0.72                  & 56.86\tiny±0.23                 \\
50                             & 3                              & 1                              & 500                            & 77.58\tiny±0.45                  & 57.2\tiny±0.24                  & 61.05\tiny±0.55                   & 56.24\tiny±0.35                  & 56.85\tiny±0.44                  & 56.77\tiny±0.23                 \\
50                             & 3                              & 1                              & 2000                           & 89.25\tiny±0.14                  & 55.3\tiny±0.18                  & 71.13\tiny±0.66                   & 56.78\tiny±0.3                   & 56.98\tiny±0.3                   & 55.62\tiny±0.22                 \\
50                             & 10                             & 5                              & 100                            & 59.26\tiny±0.5                   & 54.08\tiny±0.1                  & 57.16\tiny±0.31                   & 54.97\tiny±0.08                  & 56.82\tiny±0.36                  & 55.3\tiny±0.16                  \\
50                             & 10                             & 5                              & 500                            & 75.83\tiny±0.65                  & 55.05\tiny±0.13                 & 59.42\tiny±0.5                    & 54.61\tiny±0.09                  & 59.04\tiny±0.72                  & 54.56\tiny±0.07                 \\
50                             & 10                             & 5                              & 2000                           & 88.63\tiny±0.13                  & 54.74\tiny±0.18                 & 68.27\tiny±0.56                   & 55.38\tiny±0.13                  & 60.22\tiny±0.6                   & 54.48\tiny±0.1                  \\
50                             & 10                             & 8                              & 100                            & 58.23\tiny±0.7                   & 60.75\tiny±0.48                 & 57.71\tiny±0.28                   & 60.52\tiny±0.53                  & 55.46\tiny±0.2                   & 59.23\tiny±0.53                 \\
50                             & 10                             & 8                              & 500                            & 68.01\tiny±1.04                  & 60.06\tiny±0.32                 & 58.77\tiny±0.32                   & 61.39\tiny±0.54                  & 58.76\tiny±0.88                  & 60.28\tiny±0.85                 \\
50                             & 10                             & 8                              & 2000                           & 85.53\tiny±0.17                  & 61.66\tiny±0.42                 & 62.99\tiny±1.22                   & 61.56\tiny±0.67                  & 57.54\tiny±0.44                  & 59.17\tiny±0.54                 \\
50                             & 50                             & 25                             & 100                            & 59.24\tiny±0.5                   & 54.38\tiny±0.08                 & 59.94\tiny±0.56                   & 53.92\tiny±0.08                  & 57.92\tiny±0.48                  & 54.84\tiny±0.14                 \\
50                             & 50                             & 25                             & 500                            & 80.22\tiny±0.81                  & 54.26\tiny±0.1                  & 57.32\tiny±0.4                    & 53.97\tiny±0.12                  & 55.14\tiny±0.22                  & 55.18\tiny±0.2                  \\
50                             & 50                             & 25                             & 2000                           & 90.32\tiny±0.12                  & 54.03\tiny±0.1                  & 64.51\tiny±0.91                   & 54.95\tiny±0.15                  & 57.8\tiny±0.33                   & 55.2\tiny±0.13                  \\
50                             & 50                             & 35                             & 100                            & 57.1\tiny±0.34                   & 56.03\tiny±0.31                 & 58.14\tiny±0.6                    & 57.16\tiny±0.36                  & 55.18\tiny±0.24                  & 56.69\tiny±0.27                 \\
50                             & 50                             & 35                             & 500                            & 72.81\tiny±0.83                  & 58.09\tiny±0.44                 & 59.59\tiny±0.43                   & 56.23\tiny±0.21                  & 57.36\tiny±0.62                  & 58.39\tiny±0.32                 \\
50                             & 50                             & 35                             & 2000                           & 88.48\tiny±0.18                  & 55.86\tiny±0.39                 & 61.99\tiny±0.6                    & 57.32\tiny±0.22                  & 57.42\tiny±0.4                   & 58.0\tiny±0.31                 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllll} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A4} & \multicolumn{1}{c}{R} \\ \toprule
10                             & 2                              & 1                              & 100                            & 89.41\tiny±0.09             & 73.83\tiny±0.52            \\
10                             & 2                              & 1                              & 500                            & 92.2\tiny±0.18              & 76.7\tiny±0.21             \\
10                             & 2                              & 1                              & 2000                           & 92.49\tiny±0.26             & 77.23\tiny±0.17            \\
10                             & 3                              & 1                              & 100                            & 89.15\tiny±0.09             & 71.78\tiny±0.77            \\
10                             & 3                              & 1                              & 500                            & 92.5\tiny±0.09              & 72.66\tiny±0.42            \\
10                             & 3                              & 1                              & 2000                           & 93.67\tiny±0.13             & 74.96\tiny±0.1             \\
10                             & 10                             & 5                              & 100                            & 89.43\tiny±0.08             & 64.12\tiny±0.75            \\
10                             & 10                             & 5                              & 500                            & 93.31\tiny±0.1              & 73.14\tiny±0.83            \\
10                             & 10                             & 5                              & 2000                           & 94.43\tiny±0.14             & 76.42\tiny±0.29            \\
10                             & 10                             & 8                              & 100                            & 85.16\tiny±0.31             & 64.0\tiny±0.88             \\
10                             & 10                             & 8                              & 500                            & 90.73\tiny±0.11             & 68.29\tiny±0.58            \\
10                             & 10                             & 8                              & 2000                           & 92.5\tiny±0.17              & 65.87\tiny±0.77            \\
10                             & 50                             & 25                             & 100                            & 88.68\tiny±0.08             & 62.41\tiny±0.47            \\
10                             & 50                             & 25                             & 500                            & 92.41\tiny±0.11             & 62.66\tiny±0.65            \\
10                             & 50                             & 25                             & 2000                           & 92.83\tiny±0.15             & 70.34\tiny±0.75            \\
10                             & 50                             & 35                             & 100                            & 87.0\tiny±0.23              & 62.8\tiny±0.64             \\
10                             & 50                             & 35                             & 500                            & 92.26\tiny±0.14             & 65.4\tiny±0.75             \\
10                             & 50                             & 35                             & 2000                           & 92.92\tiny±0.19             & 65.75\tiny±0.78            \\
50                             & 2                              & 1                              & 100                            & 67.1\tiny±0.9               & 54.03\tiny±0.12            \\
50                             & 2                              & 1                              & 500                            & 90.51\tiny±0.01             & 57.79\tiny±0.17            \\
50                             & 2                              & 1                              & 2000                           & 94.84\tiny±0.02             & 59.34\tiny±0.19            \\
50                             & 3                              & 1                              & 100                            & 59.98\tiny±0.46             & 55.47\tiny±0.07            \\
50                             & 3                              & 1                              & 500                            & 89.64\tiny±0.04             & 55.86\tiny±0.18            \\
50                             & 3                              & 1                              & 2000                           & 94.7\tiny±0.01              & 58.36\tiny±0.26            \\
50                             & 10                             & 5                              & 100                            & 63.14\tiny±0.62             & 53.58\tiny±0.08            \\
50                             & 10                             & 5                              & 500                            & 89.88\tiny±0.02             & 54.24\tiny±0.1             \\
50                             & 10                             & 5                              & 2000                           & 95.15\tiny±0.01             & 57.67\tiny±0.22            \\
50                             & 10                             & 8                              & 100                            & 55.52\tiny±0.19             & 58.26\tiny±0.2             \\
50                             & 10                             & 8                              & 500                            & 84.76\tiny±0.06             & 57.08\tiny±0.16            \\
50                             & 10                             & 8                              & 2000                           & 92.49\tiny±0.03             & 56.46\tiny±0.23            \\
50                             & 50                             & 25                             & 100                            & 61.96\tiny±0.36             & 55.44\tiny±0.21            \\
50                             & 50                             & 25                             & 500                            & 88.96\tiny±0.02             & 55.74\tiny±0.16            \\
50                             & 50                             & 25                             & 2000                           & 94.51\tiny±0.01             & 54.53\tiny±0.1             \\
50                             & 50                             & 35                             & 100                            & 61.06\tiny±0.28             & 56.4\tiny±0.19             \\
50                             & 50                             & 35                             & 500                            & 88.32\tiny±0.04             & 56.7\tiny±0.14             \\
50                             & 50                             & 35                             & 2000                           & 94.45\tiny±0.01             & 57.76\tiny±0.2             \\ \bottomrule
\label{tab:centered_gaussian_with_c}
\end{tabular}
\begin{tabular}{llllll} \toprule
\multicolumn{1}{c}{\textit{d}} & \multicolumn{1}{c}{\textit{q}} & \multicolumn{1}{c}{\textit{k}} & \multicolumn{1}{c}{\textit{m}} & \multicolumn{1}{c}{A4} & \multicolumn{1}{c}{R} \\ \toprule
10                             & 2                              & 1                              & 100                            & 88.36\tiny±0.24             & 74.23\tiny±0.39            \\
10                             & 2                              & 1                              & 500                            & 92.22\tiny±0.38             & 77.04\tiny±0.3             \\
10                             & 2                              & 1                              & 2000                           & 93.08\tiny±0.32             & 78.24\tiny±0.24            \\
10                             & 3                              & 1                              & 100                            & 88.47\tiny±0.39             & 68.16\tiny±0.96            \\
10                             & 3                              & 1                              & 500                            & 93.09\tiny±0.21             & 72.18\tiny±0.4             \\
10                             & 3                              & 1                              & 2000                           & 94.62\tiny±0.16             & 71.49\tiny±0.3             \\
10                             & 10                             & 5                              & 100                            & 82.44\tiny±1.08             & 64.65\tiny±0.86            \\
10                             & 10                             & 5                              & 500                            & 90.75\tiny±0.41             & 68.96\tiny±0.72            \\
10                             & 10                             & 5                              & 2000                           & 93.1\tiny±0.38              & 70.59\tiny±0.78            \\
10                             & 10                             & 8                              & 100                            & 84.11\tiny±0.97             & 64.71\tiny±0.96            \\
10                             & 10                             & 8                              & 500                            & 92.71\tiny±0.17             & 65.91\tiny±1.16            \\
10                             & 10                             & 8                              & 2000                           & 94.47\tiny±0.26             & 67.85\tiny±1.05            \\
10                             & 50                             & 25                             & 100                            & 86.78\tiny±0.72             & 60.89\tiny±0.57            \\
10                             & 50                             & 25                             & 500                            & 91.64\tiny±0.25             & 63.56\tiny±0.75            \\
10                             & 50                             & 25                             & 2000                           & 93.93\tiny±0.13             & 65.03\tiny±1.14            \\
10                             & 50                             & 35                             & 100                            & 85.69\tiny±0.87             & 59.46\tiny±0.66            \\
10                             & 50                             & 35                             & 500                            & 91.96\tiny±0.3              & 66.64\tiny±1.08            \\
10                             & 50                             & 35                             & 2000                           & 93.31\tiny±0.33             & 66.04\tiny±0.8             \\
50                             & 2                              & 1                              & 100                            & 70.05\tiny±0.96             & 55.58\tiny±0.23            \\
50                             & 2                              & 1                              & 500                            & 90.16\tiny±0.04             & 58.88\tiny±0.31            \\
50                             & 2                              & 1                              & 2000                           & 94.17\tiny±0.08             & 59.66\tiny±0.24            \\
50                             & 3                              & 1                              & 100                            & 63.86\tiny±1.03             & 58.19\tiny±0.37            \\
50                             & 3                              & 1                              & 500                            & 86.73\tiny±0.56             & 58.3\tiny±0.36             \\
50                             & 3                              & 1                              & 2000                           & 94.41\tiny±0.1              & 59.92\tiny±0.42            \\
50                             & 10                             & 5                              & 100                            & 64.76\tiny±1.18             & 54.76\tiny±0.13            \\
50                             & 10                             & 5                              & 500                            & 86.8\tiny±0.51              & 55.0\tiny±0.14             \\
50                             & 10                             & 5                              & 2000                           & 94.06\tiny±0.04             & 56.12\tiny±0.23            \\
50                             & 10                             & 8                              & 100                            & 62.47\tiny±0.99             & 60.43\tiny±0.48            \\
50                             & 10                             & 8                              & 500                            & 82.48\tiny±0.7              & 60.34\tiny±0.8             \\
50                             & 10                             & 8                              & 2000                           & 92.3\tiny±0.09              & 59.67\tiny±0.57            \\
50                             & 50                             & 25                             & 100                            & 59.94\tiny±1.25             & 54.34\tiny±0.17            \\
50                             & 50                             & 25                             & 500                            & 88.3\tiny±0.23              & 54.11\tiny±0.14            \\
50                             & 50                             & 25                             & 2000                           & 93.41\tiny±0.13             & 55.72\tiny±0.23            \\
50                             & 50                             & 35                             & 100                            & 65.29\tiny±1.37             & 58.16\tiny±0.63            \\
50                             & 50                             & 35                             & 500                            & 84.11\tiny±1.16             & 56.98\tiny±0.34            \\
50                             & 50                             & 35                             & 2000                           & 94.08\tiny±0.07             & 56.97\tiny±0.4             \\ \bottomrule
\label{tab:general_gaussian_with_c}
\end{tabular}
\begin{tabular}{llll} \toprule
    \textit{d} & \textit{m} & \textit{q} & S \\ \toprule
    10 &  50 &  2 &    73.16\tiny$\pm$7.26 \\
    10 & 100 &  2 &    79.09\tiny$\pm$9.21 \\
    10 & 200 &  2 &    82.76\tiny$\pm$7.02 \\
    10 &  50 &  3 &    67.80\tiny$\pm$5.78 \\
    10 & 100 &  3 &    68.52\tiny$\pm$6.28 \\
    10 & 200 &  3 &    69.62\tiny$\pm$6.90 \\
    50 &  50 &  2 &    59.30\tiny$\pm$3.17 \\
    50 & 100 &  2 &    59.04\tiny$\pm$3.27 \\
    50 & 200 &  2 &    58.25\tiny$\pm$2.68 \\
    50 &  50 &  3 &    58.17\tiny$\pm$3.32 \\
    50 & 100 &  3 &    57.94\tiny$\pm$2.72 \\
    50 & 200 &  3 &    59.37\tiny$\pm$3.14 \\ \bottomrule
\end{tabular}
\begin{tabular}{llll} \toprule
    \textit{d} & \textit{m} & \textit{q} & S \\ \toprule
    10 &  50 &  2 &    75.96\tiny$\pm$5.05 \\
    10 & 100 &  2 &    80.76\tiny$\pm$6.47 \\
    10 & 200 &  2 &    88.01\tiny$\pm$5.08 \\
    10 &  50 &  3 &    69.84\tiny$\pm$6.78 \\
    10 & 100 &  3 &    66.95\tiny$\pm$5.62 \\
    10 & 200 &  3 &    67.57\tiny$\pm$6.12 \\
    50 &  50 &  2 &    61.41\tiny$\pm$3.51 \\
    50 & 100 &  2 &    59.87\tiny$\pm$4.60 \\
    50 & 200 &  2 &    61.01\tiny$\pm$3.17 \\
    50 &  50 &  3 &    63.88\tiny$\pm$6.37 \\
    50 & 100 &  3 &    62.62\tiny$\pm$5.61 \\
    50 & 200 &  3 &    64.24\tiny$\pm$6.64 \\ \bottomrule
\end{tabular}
